An operator-theoretic viewpoint to non-smooth dynamical systems: Koopman analysis of a hybrid pendulum

We apply an operator-theoretic viewpoint to a class of non-smooth dynamical systems that are exposed to event-triggered state resets. The considered benchmark problem is that of a pendulum which receives a downward kick under certain fixed angles. The pendulum is modeled as a hybrid automaton and is analyzed from both a geometric perspective and the formalism carried out by Koopman operator theory. A connection is drawn between these two interpretations of a dynamical system by means of establishing a link between the spectral properties of the Koopman operator and the geometric properties in the state-space.

==> automatonfig.tex <==

\begin{tikzpicture}
\SetGraphUnit{2} 
\tikzset{VertexStyle/.style = {minimum size=0.8cm,
                               font=\Large\bfseries},thick, color = white} 
\Vertex{1} \EA(1){2} 
\Loop[dist=2cm,dir=NOWE](1)  
\Loop[dist=2cm,dir=NOEA](2)  

%\node[place] (foo) at (0.82,0.36) {};
%\path[->] (foo) edge  [loop above] node {} ();
%\node[place] (fi) at (-0.82,0.36) {} ;
%\path[->] (fi) edge  [loop below] node {} ();
\draw[style = thick, fill=white] (1.1,-0.2) ellipse (1.3cm and 1.0cm) node[color = black] {$\dot{\bx} = f(\bx)$} ;
%\node at (1.1,-0.2) {$\dot{\bx} = f(\bx)$};
\node[color = black,align = center,font = \footnotesize] at (-1.6,-0.25) {$(\theta=-\theta^*) \wedge (\omega<0)$};
\node[color = black,align = center,font = \footnotesize] at (-0.3,1.4) {$\bx :=(-\theta^*,\omega + \Delta\omega)$};
\node[color = black,align = center,font = \footnotesize] at (2.5,1.4) {$(\theta=\theta^*) \wedge (\omega>0)$};
\node[color = black,align = center,font = \footnotesize] at (3.7,-0.25) {$\bx :=(\theta^*,\omega - \Delta\omega)$};
\end{tikzpicture}


\iffalse
\usepackage{tkz-graph}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,thick]
\SetGraphUnit{3} 
\tikzset{VertexStyle/.style = {draw,circle,thick,
                               minimum size=1cm,
                               font=\Large\bfseries},thick} 
\Vertex{1} \SOWE(1){2} \SOEA(1){3} 
\Edges(3,2,1) \Edge(3)(1)

\Loop[dist=2cm,dir=NO,label=$0.6$,labelstyle=above](1)  
\Loop[dist=2cm,dir=SOEA,label=$0.8$,labelstyle=below right](3)  

\path[every node/.style={swap,auto}]    (2) to node {0.1} (1)
                                            to node {0.1} (3)
                                            to node {0.1} (2); 
\draw[->] (1) to [bend right] node [above left] {0.4} (2);
% it's possible with \Edge but Tikz's syntax is allowed too.
\end{tikzpicture} 

{$\begin{bmatrix} \dot{\theta} \\ \dot{\omega}\end{bmatrix} = \begin{bmatrix} \omega\\ -\frac{g}{l}\sin \theta \end{bmatrix} $}
\fi

==> pendulumfig.tex <==
\begin{tikzpicture}[line/.style={thick},
thetaline/.style={very thick,style = dashed,color=gray},
  ball/.style={draw,circle,inner sep=0,minimum size=0.3cm,fill} ]

	\draw[thetaline] (1.25,0) -- (5,5) node[pos=0,left] {$-\theta^*$}; 
	\draw[thetaline] (8.75,0) -- (5,5) node[pos=0,right] {$\theta^*$};
		\draw[style = dotted] (1,2) arc (217:323:5) ;
	\draw (5,5) -- (5,0) ;
	\draw[line] (7,0.42) -- (5,5) ;
	\node[ball] at (7,0.42) {};
	\draw[->,style=thick] (5,4) arc (270:325:1) ;
	\node at (6.2,4.1) {$\theta, \omega$};
	\draw[->, style=thick, color = blue]  (8,1) -- (7.7,0.8);  
	\node[color = blue] at (8.3,0.65){$\omega-\Delta \omega$};
	\draw[->, style=very thick, color = blue]  (2,1) -- (2.3,0.8);  
	\node[color = blue] at (1.7,0.65){$\omega+\Delta \omega$};

\end{tikzpicture}

==> sscylinder.tex <==
\begin{tikzpicture}[line/.style={thick} ]

%This version has smaller symbols
\iffalse
%Draw the circles, two with dashed back, and one solid
\draw (0,0) arc (180:360:2 and 0.6);
\draw[dashed] (4,0) arc (0:180:2 and 0.6);

\draw (0,2) arc (180:360:2 and 0.6);
\draw[dashed] (4,2) arc (0:180:2 and 0.6);

\draw (4,4) arc (0:360:2 and 0.6);

%draw the vertical lines
\draw (0,0) -- (0,4) ;
\draw (4,0) -- (4,4) ;

\draw[style = densely dotted, style=thick] (2,-0.6) -- (2,3.4) ;

%Draw arrows etc
\draw[style = very thick] (2,3.6) -- (2,3.9) ;
\draw[->,style=thick] (2,3.75) arc (270:295:2 and 0.7);
	\node[font = \small]  at (2.6,4.0) {$\theta$};
	
\draw[style = very thick] (-0.5,2) -- (-0.2,2) ;
	\draw[->,style=thick] (-0.35,2) -- (-0.35, 2.6);
	\node[font = \small] at (-0.6,2.4) {$\omega$};

%Draw dashed lines to indicate \theta^*

\draw[style = very thick, style = densely dashed, color = gray] (3.5,1.6) -- (3.5,3.6) ;
\draw[style = very thick, style = densely dashed, color = gray] (0.5,-0.4) -- (0.5,1.6) ;
	\node[color = gray,align = left,font = \small]  at (4.05,3) {$\theta = \theta^*$};
	\node[color = gray,align = left,font = \small]  at (1.15,1) {$\theta = -\theta^*$};
\fi	
	
%This version has slightly larger symbols
	
	%Draw the circles, two with dashed back, and one solid
\draw (0,0) arc (180:360:2 and 0.6);
\draw[dashed] (4,0) arc (0:180:2 and 0.6);

\draw (0,2) arc (180:360:2 and 0.6);
\draw[dashed] (4,2) arc (0:180:2 and 0.6);

\draw (4,4) arc (0:360:2 and 0.6);

%draw the vertical lines
\draw (0,0) -- (0,4) ;
\draw (4,0) -- (4,4) ;

\draw[style = densely dotted, style=thick] (2,-0.6) -- (2,3.4) ;

%Draw arrows etc
\draw[style = very thick] (2,3.6) -- (2,3.9) ;
\draw[->,style=thick] (2,3.75) arc (270:295:2 and 0.7);
	\node at (2.6,4.0) {$\theta$};
	
\draw[style = very thick] (-0.5,2) -- (-0.2,2) ;
	\draw[->,style=thick] (-0.35,2) -- (-0.35, 2.6);
	\node at (-0.6,2.4) {$\omega$};

%Draw dashed lines to indicate \theta^*

\draw[style = very thick, style = densely dashed, color = gray] (3.5,1.6) -- (3.5,3.6) ;
\draw[style = very thick, style = densely dashed, color = gray] (0.5,-0.4) -- (0.5,1.6) ;
	\node[color = gray,align = left]  at (4.05,3) {$\theta = \theta^*$};
	\node[color = gray,align = left]  at (1.2,1) {$\theta = -\theta^*$};
	

\end{tikzpicture}
